Impacts into rotating targets: angular momentum draining and efficient formation of synthetic families

About 10% of the observed asteroids have rotational periods lower than P = 3 h and they seem to be relatively close to the spin barrier. Yet, the rotation has often been neglected in simulations of asteroid collisions. To determine the effect of rotation, we perform a large number of SPH/N-body impact simulations with rotating targets. We developed a new unified SPH/N-body code with self-gravity, suitable for simulations of both fragmentation phase and gravitational reaccumulation. The code has been verified against previous ones (Benz and Asphaug 1994), but we also tested new features, e.g. rotational stability, tensile stability, etc. Using the new code, we ran simulations with D_pb = 10 km and 100 km monolithic targets and compared synthetic asteroid families created by these impacts with families corresponding to non-rotating targets. The rotation affects mostly cratering events at oblique impact angles. The total mass ejected by these collision can be up to five times larger for rotating targets. We further compute the transfer of the angular momentum and determine conditions under which impacts accelerate or decelerate the target. While individual cratering collisions can cause both acceleration and deceleration, the deceleration prevails on average, collisions thus cause a systematic spin-down of asteroid population.

==> gamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1008,3110){\makebox(0,0)[l]{\strut{}$Q / \Qd  = 0.03$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(251,595){\makebox(0,0){\strut{}1}}%
      \put(640,595){\makebox(0,0){\strut{}2}}%
      \put(867,595){\makebox(0,0){\strut{}}}%
      \put(1029,595){\makebox(0,0){\strut{}}}%
      \put(1154,595){\makebox(0,0){\strut{}5}}%
      \put(1256,595){\makebox(0,0){\strut{}}}%
      \put(1343,595){\makebox(0,0){\strut{}}}%
      \put(1417,595){\makebox(0,0){\strut{}}}%
      \put(1483,595){\makebox(0,0){\strut{}}}%
      \put(1542,595){\makebox(0,0){\strut{}10}}%
      \put(1931,595){\makebox(0,0){\strut{}20}}%
      \put(2159,595){\makebox(0,0){\strut{}}}%
      \put(2320,595){\makebox(0,0){\strut{}}}%
      \put(2445,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(1348,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(190,1001){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(190,1280){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(190,1559){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(190,1838){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(190,2117){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(190,2396){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(190,2675){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(-272,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi [^\circ]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3326,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,595){\makebox(0,0){\strut{}1}}%
      \put(2958,595){\makebox(0,0){\strut{}2}}%
      \put(3185,595){\makebox(0,0){\strut{}}}%
      \put(3347,595){\makebox(0,0){\strut{}}}%
      \put(3472,595){\makebox(0,0){\strut{}5}}%
      \put(3574,595){\makebox(0,0){\strut{}}}%
      \put(3661,595){\makebox(0,0){\strut{}}}%
      \put(3735,595){\makebox(0,0){\strut{}}}%
      \put(3801,595){\makebox(0,0){\strut{}}}%
      \put(3860,595){\makebox(0,0){\strut{}10}}%
      \put(4249,595){\makebox(0,0){\strut{}20}}%
      \put(4477,595){\makebox(0,0){\strut{}}}%
      \put(4638,595){\makebox(0,0){\strut{}}}%
      \put(4763,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(3666,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5644,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4887,595){\makebox(0,0){\strut{}1}}%
      \put(5276,595){\makebox(0,0){\strut{}2}}%
      \put(5503,595){\makebox(0,0){\strut{}}}%
      \put(5665,595){\makebox(0,0){\strut{}}}%
      \put(5790,595){\makebox(0,0){\strut{}5}}%
      \put(5892,595){\makebox(0,0){\strut{}}}%
      \put(5979,595){\makebox(0,0){\strut{}}}%
      \put(6053,595){\makebox(0,0){\strut{}}}%
      \put(6119,595){\makebox(0,0){\strut{}}}%
      \put(6178,595){\makebox(0,0){\strut{}10}}%
      \put(6567,595){\makebox(0,0){\strut{}20}}%
      \put(6795,595){\makebox(0,0){\strut{}}}%
      \put(6956,595){\makebox(0,0){\strut{}}}%
      \put(7081,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(5984,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7962,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7206,595){\makebox(0,0){\strut{}1}}%
      \put(7595,595){\makebox(0,0){\strut{}2}}%
      \put(7822,595){\makebox(0,0){\strut{}}}%
      \put(7984,595){\makebox(0,0){\strut{}}}%
      \put(8109,595){\makebox(0,0){\strut{}5}}%
      \put(8211,595){\makebox(0,0){\strut{}}}%
      \put(8298,595){\makebox(0,0){\strut{}}}%
      \put(8372,595){\makebox(0,0){\strut{}}}%
      \put(8438,595){\makebox(0,0){\strut{}}}%
      \put(8497,595){\makebox(0,0){\strut{}10}}%
      \put(8886,595){\makebox(0,0){\strut{}20}}%
      \put(9114,595){\makebox(0,0){\strut{}}}%
      \put(9275,595){\makebox(0,0){\strut{}}}%
      \put(9400,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(8303,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(9696,791){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(9696,1314){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(9696,1838){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9696,2361){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(9696,2885){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(10027,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gamma-img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> integral_mass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(695,648){\makebox(0,0){\strut{}1}}%
      \put(1500,648){\makebox(0,0){\strut{}1.5}}%
      \put(2304,648){\makebox(0,0){\strut{}2}}%
      \put(3108,648){\makebox(0,0){\strut{}2.5}}%
      \put(2304,428){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(594,920){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(594,1277){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(594,1635){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(594,1991){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(594,2349){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(594,2706){\makebox(0,0)[r]{\strut{}$800$}}%
      %\put(132,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$d_{\rm imp}$\,[m]}}}%
      \put(4285,791){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4285,1209){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(4285,1628){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4285,2047){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4285,2466){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(4285,2884){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4616,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{integralmass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> integral_period.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4608.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(695,648){\makebox(0,0){\strut{}1}}%
      \put(1265,648){\makebox(0,0){\strut{}2}}%
      \put(1599,648){\makebox(0,0){\strut{}}}%
      \put(1836,648){\makebox(0,0){\strut{}}}%
      \put(2019,648){\makebox(0,0){\strut{}5}}%
      \put(2169,648){\makebox(0,0){\strut{}}}%
      \put(2296,648){\makebox(0,0){\strut{}}}%
      \put(2405,648){\makebox(0,0){\strut{}}}%
      \put(2502,648){\makebox(0,0){\strut{}}}%
      \put(2589,648){\makebox(0,0){\strut{}10}}%
      \put(3159,648){\makebox(0,0){\strut{}20}}%
      \put(3493,648){\makebox(0,0){\strut{}}}%
      \put(3729,648){\makebox(0,0){\strut{}}}%
      \put(3913,648){\makebox(0,0){\strut{}50}}%
      \put(2304,428){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(594,920){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(594,1277){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(594,1635){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(594,1991){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(594,2349){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(594,2706){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(132,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$d_{\rm imp}$\,[m]}}}%
      \put(4285,791){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(4285,1314){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(4285,1838){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4285,2361){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4285,2885){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4748,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \omega$ [rev/day]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{integralperiod}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1008,3110){\makebox(0,0)[l]{\strut{}$Q / \Qd  = 0.03$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(251,595){\makebox(0,0){\strut{}1}}%
      \put(1061,595){\makebox(0,0){\strut{}1.5}}%
      \put(1635,595){\makebox(0,0){\strut{}2}}%
      \put(2081,595){\makebox(0,0){\strut{}2.5}}%
      \put(1348,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(190,1001){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(190,1280){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(190,1559){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(190,1838){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(190,2117){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(190,2396){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(190,2675){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(-272,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi [^\circ]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3326,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,595){\makebox(0,0){\strut{}1}}%
      \put(3379,595){\makebox(0,0){\strut{}1.5}}%
      \put(3953,595){\makebox(0,0){\strut{}2}}%
      \put(4399,595){\makebox(0,0){\strut{}2.5}}%
      \put(3666,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5644,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4887,595){\makebox(0,0){\strut{}1}}%
      \put(5697,595){\makebox(0,0){\strut{}1.5}}%
      \put(6271,595){\makebox(0,0){\strut{}2}}%
      \put(6717,595){\makebox(0,0){\strut{}2.5}}%
      \put(5984,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7962,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7206,595){\makebox(0,0){\strut{}1}}%
      \put(8016,595){\makebox(0,0){\strut{}1.5}}%
      \put(8590,595){\makebox(0,0){\strut{}2}}%
      \put(9036,595){\makebox(0,0){\strut{}2.5}}%
      \put(8303,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(9696,791){\makebox(0,0)[l]{\strut{}1}}%
      \put(9696,1692){\makebox(0,0)[l]{\strut{}2}}%
      \put(9696,2220){\makebox(0,0)[l]{\strut{}3}}%
      \put(9696,2594){\makebox(0,0)[l]{\strut{}4}}%
      \put(9696,2885){\makebox(0,0)[l]{\strut{}5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass-img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> period.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1008,3110){\makebox(0,0)[l]{\strut{}$Q / \Qd  = 0.03$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(251,595){\makebox(0,0){\strut{}1}}%
      \put(640,595){\makebox(0,0){\strut{}2}}%
      \put(867,595){\makebox(0,0){\strut{}}}%
      \put(1029,595){\makebox(0,0){\strut{}}}%
      \put(1154,595){\makebox(0,0){\strut{}5}}%
      \put(1256,595){\makebox(0,0){\strut{}}}%
      \put(1343,595){\makebox(0,0){\strut{}}}%
      \put(1417,595){\makebox(0,0){\strut{}}}%
      \put(1483,595){\makebox(0,0){\strut{}}}%
      \put(1542,595){\makebox(0,0){\strut{}10}}%
      \put(1931,595){\makebox(0,0){\strut{}20}}%
      \put(2159,595){\makebox(0,0){\strut{}}}%
      \put(2320,595){\makebox(0,0){\strut{}}}%
      \put(2445,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(1348,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(190,1001){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(190,1280){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(190,1559){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(190,1838){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(190,2117){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(190,2396){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(190,2675){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(-272,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi [^\circ]$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3326,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2569,595){\makebox(0,0){\strut{}1}}%
      \put(2958,595){\makebox(0,0){\strut{}2}}%
      \put(3185,595){\makebox(0,0){\strut{}}}%
      \put(3347,595){\makebox(0,0){\strut{}}}%
      \put(3472,595){\makebox(0,0){\strut{}5}}%
      \put(3574,595){\makebox(0,0){\strut{}}}%
      \put(3661,595){\makebox(0,0){\strut{}}}%
      \put(3735,595){\makebox(0,0){\strut{}}}%
      \put(3801,595){\makebox(0,0){\strut{}}}%
      \put(3860,595){\makebox(0,0){\strut{}10}}%
      \put(4249,595){\makebox(0,0){\strut{}20}}%
      \put(4477,595){\makebox(0,0){\strut{}}}%
      \put(4638,595){\makebox(0,0){\strut{}}}%
      \put(4763,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(3666,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5644,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4887,595){\makebox(0,0){\strut{}1}}%
      \put(5276,595){\makebox(0,0){\strut{}2}}%
      \put(5503,595){\makebox(0,0){\strut{}}}%
      \put(5665,595){\makebox(0,0){\strut{}}}%
      \put(5790,595){\makebox(0,0){\strut{}5}}%
      \put(5892,595){\makebox(0,0){\strut{}}}%
      \put(5979,595){\makebox(0,0){\strut{}}}%
      \put(6053,595){\makebox(0,0){\strut{}}}%
      \put(6119,595){\makebox(0,0){\strut{}}}%
      \put(6178,595){\makebox(0,0){\strut{}10}}%
      \put(6567,595){\makebox(0,0){\strut{}20}}%
      \put(6795,595){\makebox(0,0){\strut{}}}%
      \put(6956,595){\makebox(0,0){\strut{}}}%
      \put(7081,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(5984,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7962,3110){\makebox(0,0)[l]{\strut{}$Q/\Qd = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7206,595){\makebox(0,0){\strut{}1}}%
      \put(7595,595){\makebox(0,0){\strut{}2}}%
      \put(7822,595){\makebox(0,0){\strut{}}}%
      \put(7984,595){\makebox(0,0){\strut{}}}%
      \put(8109,595){\makebox(0,0){\strut{}5}}%
      \put(8211,595){\makebox(0,0){\strut{}}}%
      \put(8298,595){\makebox(0,0){\strut{}}}%
      \put(8372,595){\makebox(0,0){\strut{}}}%
      \put(8438,595){\makebox(0,0){\strut{}}}%
      \put(8497,595){\makebox(0,0){\strut{}10}}%
      \put(8886,595){\makebox(0,0){\strut{}20}}%
      \put(9114,595){\makebox(0,0){\strut{}}}%
      \put(9275,595){\makebox(0,0){\strut{}}}%
      \put(9400,595){\makebox(0,0){\strut{}\hskip-5pt 50}}%
      \put(8303,375){\makebox(0,0){\strut{}$P / P_{\rm crit}$}}%
      \put(9696,791){\makebox(0,0)[l]{\strut{}$-2$}}%
      \put(9696,1052){\makebox(0,0)[l]{\strut{}$-1.5$}}%
      \put(9696,1314){\makebox(0,0)[l]{\strut{}$-1$}}%
      \put(9696,1576){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \put(9696,1838){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(9696,2099){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(9696,2361){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(9696,2623){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(9696,2885){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(10159,1838){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta\omega$ [rev/day]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{period-img}}%
    \gplfronttext
  \end{picture}%
\endgroup

